Long-range Low-power Wireless Networks and Sampling Strategies in Electricity Metering

This paper studies a specific low-power wireless technology capable of reaching a long range, namely LoRa. Such a technology can be used by different applications in cities involving many transmitting devices while requiring loose communication constrains. We focus on electricity grids, where LoRa end-devices are smart-meters that send the average power demanded by their respective households during a given period. The successfully decoded data by the LoRa gateway are used by an aggregator to reconstruct the daily households' profiles. We show how the interference from concurrent transmissions from both LoRa and non-LoRa devices negatively affect the communication outage probability and the link effective bit-rate. Besides, we use actual electricity consumption data to compare time-based and event-based sampling strategies, showing the advantages of the latter. We then employ this analysis to assess the gateway range that achieves an average outage probability that leads to a signal reconstruction with a given requirement. We also discuss that, although the proposed analysis focuses on electricity metering, it can be easily extended to any other smart city application with similar requirements, like water metering or traffic monitoring.

==> lorafig.tikz <==
\centering
	\tikzstyle{quad}=[rectangle,
					thick,
					minimum size=2mm,
					draw=black,
					rounded corners=.1mm]
	\tikzstyle{quadmini}=[rectangle,
				minimum size=.4mm,
				draw=black,
				fill = red!40,
				rounded corners=0mm]					
					
	\tikzstyle{retang}=[rectangle,
					thick,
					minimum size=3cm,
					minimum height=1cm,
					draw=black,
					rounded corners=1mm]
	\tikzstyle{tri}=[isosceles triangle,
					isosceles triangle stretches,	                                    
					minimum width=1mm,
					minimum height=.5mm,
					inner sep=0pt,
					draw=black,
					shape border rotate=-90,
					thick]

\pgfmathsetseed{12345}
\begin{tikzpicture}[auto,node distance=3cm,>=latex]    

% grid
%\draw[step = 1mm, help lines, opacity = .3] (-2,-2) grid (2,2 );	

\draw[dotted, black] (0, 0) circle [radius=2cm]; 

%% LORA users
\foreach \x in {1,2,...,4}{
	\draw[fill=blue!40] (.7+rand, .7+rand) circle [radius=.5mm]; 
	\draw[fill=blue!40] (-.7+rand, .7+rand) circle [radius=.5mm];
	\draw[fill=blue!40] (-.7+rand, -.7+rand) circle [radius=.5mm];
	\draw[fill=blue!40] (.7+rand, -.7+rand) circle [radius=.5mm];
}

\foreach \x in {1,2,...,4}{
	\draw[fill=black] (rand, rand) circle [radius=.5mm]; 
}

%% nonLORA users
\foreach \x in {1,2,...,7}{
	\draw[fill=red!40,red!40] (.9+rand, .9+rand) circle [radius=.5mm]; 
	\draw[fill=red!40,red!40] (-.9+rand, .9+rand) circle [radius=.5mm];
	\draw[fill=red!40,red!40] (-.9+rand, -.9+rand) circle [radius=.5mm];
	\draw[fill=,red!40,red!40] (.9+rand, -.9+rand) circle [radius=.5mm];
}


% drawing the nodes 
\node [quad, name=source] (source) {}; 
% placing the antennas
\node [tri, name=s1, above of = source, xshift=0cm,yshift=-27mm] (s1) {};
% connecting the nodes to the antennas
\draw [draw=black,thick,-] (source) -- (s1);

% radius 
\path[draw=gray,thick, dotted] (0,0) edge node [below]{$_{r}$} (2,0);

% lora UE
\draw[fill=black] (2, 0) circle [radius=.5mm]; 
\end{tikzpicture}

